Ampere: Communication-Efficient and High-Accuracy Split Federated Learning

A Federated Learning (FL) system collaboratively trains neural networks across devices and a server but is limited by significant on-device computation costs. Split Federated Learning (SFL) systems mitigate this by offloading a block of layers of the network from the device to a server. However, in doing so, it introduces large communication overheads due to frequent exchanges of intermediate activations and gradients between devices and the server and reduces model accuracy for non-IID data. We propose Ampere, a novel collaborative training system that simultaneously minimizes on-device computation and device-server communication while improving model accuracy. Unlike SFL, which uses a global loss by iterative end-to-end training, Ampere develops unidirectional inter-block training to sequentially train the device and server blocks with a local loss, eliminating the transfer of gradients. A lightweight auxiliary network generation method decouples training between the device and server, reducing frequent intermediate exchanges to a single transfer, which significantly reduces the communication overhead. Ampere mitigates the impact of data heterogeneity by consolidating activations generated by the trained device block to train the server block, in contrast to SFL, which trains on device-specific, non-IID activations. Extensive experiments on multiple CNNs and Transformers show that, compared to state-of-the-art SFL baseline systems, Ampere (i) improves model accuracy by up to 11.70 percentage points while training up to 18.6x faster, (ii) incurs up to 911x lower device-server communication overhead and up to 14.5x lower on-device computation, and (iii) reduces standard deviation of accuracy by 71.13% for various non-IID degrees highlighting superior performance when faced with heterogeneous data. Ampere is available from https://github.com/blessonvar/Ampere.

==> figures/acc_noniid.tex <==


\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=8cm,
        height=4cm,
        xlabel={$\alpha$},
        ylabel={\parbox{2cm}{\centering Model\\Accuracy (\%)}},
        symbolic x coords={0.1,0.33,1},
        xtick=data,
        ymin=20, ymax=100,
        legend style={at={(0.46,1.05)}, anchor=south,legend columns=5, font=\footnotesize, draw=none},
        legend image post style={xscale=0.6},
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        xlabel style={align=center, font=\footnotesize},
        ylabel style={at={(-0.07,0.5)}, font=\footnotesize},
        % ymajorgrids=true,
        % xmajorgrids=true,
        % grid style=dashed,
    ]
    
    \addplot[
        color=black,
        thick,
        dashed,
    ]
    table[
        x=alpha,
        y=1_device,
        col sep=comma
    ]{acc_vs_noniid.csv};
    \addlegendentry{1 device}

    \addplot[
        color=blue,
        solid,
        thick,
        % mark=o,
        % mark size=1pt
    ]
    table[
        x=alpha,
        y=12_devices,
        col sep=comma
    ]{acc_vs_noniid.csv};
    \addlegendentry{12 devices}

    \addplot[
        color=cyan,
        solid,
        thick,
        % mark=o
    ]
    table[
        x=alpha,
        y=24_devices,
        col sep=comma
    ]{acc_vs_noniid.csv};
    \addlegendentry{24 devices}

    \addplot[
        color=red,
        solid,
        thick,
        % mark=triangle
    ]
    table[
        x=alpha,
        y=60_devices,
        col sep=comma
    ]{acc_vs_noniid.csv};
    \addlegendentry{60 devices}

    \addplot[
        color=Green,
        solid,
        thick,
        % mark=triangle
    ]
    table[
        x=alpha,
        y=120_devices,
        col sep=comma
    ]{acc_vs_noniid.csv};
    \addlegendentry{120 devices}
    
    \end{axis}
    \end{tikzpicture}
    \caption{Model accuracy of MobileNet-Large for varying number of devices and non-IID degree $\alpha$.}
    \label{fig:acc_noniid}
\end{figure}


==> figures/act_merge.tex <==
% Single horizontal bar chart showing model accuracy with (w/) vs without
% (w/o) activation consolidation, for all 12 experiments stacked vertically
% in linear A-B-C-D order. All bars (including Group B segmentation and
% Group D DistilBERT) hold the measured ablation values.
%
% Symbolic y-coords use plain alphanumeric tokens (no dashes/spaces) to avoid
% pgfplots parsing them as math expressions; the human-readable labels are
% supplied via yticklabels.

\begin{figure}[tp]
    \centering
    \begin{tikzpicture}[scale=1]
    \begin{axis}[
        xbar,
        width=0.65\linewidth,
        height=8.5cm,
        xmin=0, xmax=100,
        xlabel={\rev{Accuracy / mIoU (\%)}},
        xlabel style={font=\footnotesize},
        symbolic y coords={
            mobci,vggci,mobti,vggti,
            fcnvoc,fcnplan,
            stci,vtci,stti,vtti,
            daag,dsst
        },
        ytick=data,
        y dir=reverse,
        yticklabels={
            MobileNet-L on CIFAR-10,
            VGG-11 on CIFAR-10,
            MobileNet-L on Tiny ImageNet,
            VGG-11 on Tiny ImageNet,
            FCN-ResNet18 on Cityscapes,
            FCN-ResNet18 on LIP,
            Swin-T on CIFAR-10,
            ViT-S on CIFAR-10,
            Swin-T on Tiny ImageNet,
            ViT-S on Tiny ImageNet,
            DistilBERT on AG News,
            DistilBERT on SST-2
        },
        bar width=4pt,
        enlarge y limits=0.04,
        legend style={at={(-0.8,1.02)}, anchor=south west, legend columns=2, font=\footnotesize, draw=none, /tikz/every even column/.append style={column sep=0.4cm}},
        xticklabel style={font=\footnotesize},
        yticklabel style={align=right, font=\footnotesize}
    ]
        % --- Without activation consolidation ---
        \addplot[fill=Red,bar shift=-0.08cm] coordinates {
            (57.36,mobci) (74.45,vggci)
            (11.44,mobti) (28.43,vggti)
            (24.77,fcnvoc) (19.21,fcnplan)
            (55.59,stci) (50.66,vtci)
            (19.56,stti) (15.17,vtti)
            (84.48,daag) (74.52,dsst)
        };
        \addlegendentry{without consolidation}
        % --- With activation consolidation ---
        \addplot[fill=Green,bar shift=0.08cm] coordinates {
            (68.60,mobci) (80.49,vggci)
            (24.60,mobti) (41.63,vggti)
            (28.42,fcnvoc) (23.94,fcnplan)
            (67.64,stci) (61.04,vtci)
            (29.18,stti) (21.23,vtti)
            (88.03,daag) (81.38,dsst)
        };
        \addlegendentry{with consolidation}
    \end{axis}
    \end{tikzpicture}
    \caption{\rev{Model accuracy for image and text classification and mean Intersection over Union (mIoU; higher is better for both) for semantic segmentation using \MethodName\ with and without activation consolidation.}}
    \label{fig:act_merge}
\end{figure}


==> figures/aux_dimension.tex <==
\begin{figure}[tp]
    \centering
   \begin{tikzpicture}[scale=1]

    % Add line plot for communication
    \begin{axis}[
        xlabel={Dimension Ratio of Auxiliary Network},
        xlabel style={align=center, font=\footnotesize},
        height=4cm,
        width=8cm,
        axis y line*=left,
        enlarge x limits=0.1,
        symbolic x coords={0.25,0.5,0.75,1.0},
        ymin=50, ymax=70,
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        ylabel style={at={(-0.05,0.5)}, font=\footnotesize},
        ylabel={\parbox{2cm}{\centering Model\\Accuracy (\%)}},
        xtick=data,
        every node near coord/.append style={font=\small},
        legend style={at={(0.5,1.2)}, anchor=west, legend columns=2, font=\footnotesize, draw=none}
    ]
    \addplot[Green, thick] coordinates {
        (0.25, 62.42)
        (0.5, 67.3375)
        (0.75, 67.6375)
        (1.0, 68.35)
    };
    \addlegendentry{Model Accuracy}
    \end{axis}

    % Add line plot for computation
    \begin{axis}[
        height=4cm,
        width=8cm,
        axis y line*=right,
        axis x line=none,
        enlarge x limits=0.1,
        symbolic x coords={0.25,0.5,0.75,1.0},
        ymin=0, ymax=7,
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        y label style={at={(axis description cs:1.05,0.5)},font=\footnotesize},
        ylabel={\parbox{2cm}{\centering Computation\\(GFLOPs)}},
        legend style={at={(0.5,1.2)}, anchor=east, legend columns=2, font=\footnotesize, draw=none}
    ]
    \addplot[Red, thick] coordinates {
        (0.25, 1.44)
        (0.5, 2.89)
        (0.75, 4.33)
        (1.0, 5.78)
    };
    \draw[dashed] (axis cs:0.5,0) -- (axis cs:0.5,100);
    \addlegendentry{Computation}
    \end{axis}
    \end{tikzpicture} 
    \caption{Impact of varying auxiliary network dimensions on on-device computation per round and final model accuracy. The x-axis represents the dimension ratio of auxiliary network relative to the first layer of the server block.}
    \label{fig:aux_dimension}
\end{figure}

==> figures/comp_comm.tex <==
\begin{figure}[tp]
    \centering
   \begin{tikzpicture}[scale=1]
    \begin{axis}[
        xlabel={No. of Layers on Devices},
        xlabel style={align=center, font=\footnotesize},
        height=4cm,
        width=8cm,
        ybar stacked, % for stacked bar chart
        ymin=0, ymax=4, % adjust y-axis range accordingly
        axis y line*=left,
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        ylabel style={at={(-0.05,0.5)}, font=\footnotesize},
        ylabel={\parbox{2cm}{\centering Communication\\Volume (GB)}},
        bar width=6pt,
        enlarge x limits=0.1,
        symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19},
        xtick=data,
        % nodes near coords, nodes near coords align={vertical}, nodes near coords style={/pgf/number format/precision=0},
        % nodes near coords,
        every node near coord/.append style={font=\small},
        legend style={at={(0.39,1.2)}, anchor=west, legend columns=2, font=\footnotesize, draw=none}
    ]
    % Lower bars (Model Size)
    \addplot[fill=blue] coordinates {
        (1, 0.0)
        (2, 0.0)
        (3, 0.0)
        (4, 0.0)
        (5, 0.0)
        (6, 0.0)
        (7, 0.01)
        (8, 0.01)
        (9, 0.01)
        (10, 0.02)
        (11, 0.02)
        (12, 0.04)
        (13, 0.07)
        (14, 0.11)
        (15, 0.18)
        (16, 0.26)
        (17, 0.27)
        (18, 0.38)
        (19, 0.38)
    };
    \addlegendentry{Model}
    
    % Upper bars (Intermediate Results)
    \addplot[fill=cyan] coordinates {
        (1, 3.66)
        (2, 3.66)
        (3, 1.37)
        (4, 1.37)
        (5, 0.57)
        (6, 0.57)
        (7, 0.57)
        (8, 0.29)
        (9, 0.29)
        (10, 0.29)
        (11, 0.29)
        (12, 0.4)
        (13, 0.4)
        (14, 0.15)
        (15, 0.15)
        (16, 0.15)
        (17, 0.86)
        (18, 1.15)
        (19, 0)
    };
    \addlegendentry{Intermediate Result}

    \end{axis}

    % Add line plot for computation
    \begin{axis}[
        height=4cm,
        width=8cm,
        axis y line*=right,
        axis x line=none,
        enlarge x limits=0.1,
        symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19},
        ymin=0, ymax=150,
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        ylabel={Model Accuracy (\%)},
        y label style={at={(axis description cs:1.08,0.5)},font=\footnotesize},
        ylabel={\parbox{2cm}{\centering On-Device Computation\\(GFLOPs)}},
        legend style={at={(0.39,1.2)}, anchor=east, legend columns=2, font=\footnotesize, draw=none},
    ]
    \addplot[mark=square*, Green, thick] coordinates {
        (1, 2.44)
        (2, 5.94)
        (3, 13.71)
        (4, 19.02)
        (5, 22.65)
        (6, 26.75)
        (7, 30.84)
        (8, 35.38)
        (9, 37.97)
        (10, 40.35)
        (11, 42.37)
        (12, 52.26)
        (13, 68.41)
        (14, 80.59)
        (15, 95.43)
        (16, 110.27)
        (17, 113.21)
        (18, 136.08)
        (19, 136.32)
    };
    \addlegendentry{Computation}
    \end{axis}
    \end{tikzpicture}
    \caption{Trade-off between communication volume and on-device computation per round of MobileNet-Large using an SFL system for different split points.}
    \label{fig:computation_communication}
\end{figure}

==> figures/comp_comm_fedgrail.tex <==
\begin{figure}[tp]
    \centering
   \begin{tikzpicture}[scale=1]

    % Add line plot for communication
    \begin{axis}[
        xlabel={Split Point},
        xlabel style={align=center, font=\footnotesize},
        height=4cm,
        width=8cm,
        axis y line*=left,
        enlarge x limits=0.1,
        symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19},
        ymin=0, ymax=4,
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        ylabel={Model Accuracy (\%)},
        ylabel style={at={(-0.05,0.5)}, font=\footnotesize},
        ylabel={\parbox{2cm}{\centering Communication\\Volume (GB)}},
        xtick=data,
        every node near coord/.append style={font=\small},
        legend style={at={(0.23,1.2)}, anchor=west, legend columns=2, font=\scriptsize, draw=none}
    ]
    \addplot[Green, thick] coordinates {
        (1, 0.0366)
        (2, 0.0366)
        (3, 0.0137)
        (4, 0.0137)
        (5, 0.0057)
        (6, 0.0057)
        (7, 0.0129)
        (8, 0.0129)
        (9, 0.0129)
        (10, 0.0229)
        (11, 0.0229)
        (12, 0.044)
        (13, 0.074)
        (14, 0.1115)
        (15, 0.1815)
        (16, 0.2615)
        (17, 0.2786)
        (18, 0.3915)
        (19, 0.38)
    };
    \addlegendentry{UIT Communication}

    \addplot[Red, thick] coordinates {
        (1, 3.66)
        (2, 3.66)
        (3, 1.37)
        (4, 1.37)
        (5, 0.57)
        (6, 0.57)
        (7, 0.58)
        (8, 0.3)
        (9, 0.3)
        (10, 0.31)
        (11, 0.31)
        (12, 0.44)
        (13, 0.47)
        (14, 0.26)
        (15, 0.33)
        (16, 0.41)
        (17, 1.13)
        (18, 1.53)
        (19, 0.38)
    };
    \addlegendentry{BP Communication}
    \end{axis}

    % Add line plot for computation
    \begin{axis}[
        height=4cm,
        width=8cm,
        axis y line*=right,
        axis x line=none,
        enlarge x limits=0.1,
        symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19},
        ymin=0, ymax=150,
        xticklabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize},
        ylabel={Model Accuracy (\%)},
        y label style={at={(axis description cs:1.08,0.5)},font=\footnotesize},
        ylabel={\parbox{3cm}{\centering On-Device Comp.\\(GFLOPs)}},
        legend style={at={(0.255,1.2)}, anchor=east, legend columns=2, font=\scriptsize, draw=none}
    ]
    \addplot[Blue, thick] coordinates {
        (1, 2.44)
        (2, 5.94)
        (3, 13.71)
        (4, 19.02)
        (5, 22.65)
        (6, 26.75)
        (7, 30.84)
        (8, 35.38)
        (9, 37.97)
        (10, 40.35)
        (11, 42.37)
        (12, 52.26)
        (13, 68.41)
        (14, 80.59)
        (15, 95.43)
        (16, 110.27)
        (17, 113.21)
        (18, 136.08)
        (19, 136.32)
    };
    \addlegendentry{Computation}
    \end{axis}
    \end{tikzpicture} 
    \caption{Communication volume and on-device computation per training round for MobileNet-Large using BP and UIT for different split points.}
    \label{fig:computation_communication_fedgrail}
\end{figure}

==> figures/computation_all.tex <==
% 4x3 single-column layout of on-device computation panels in linear
% Group-A-B-C-D order. Algorithm colour map: Green = Ampere,
% Red = SplitFed, Yellow = PiPar, Blue = SCAFFOLD, Purple = SplitGP.

\begin{figure}[tp]
    \centering
    % --- Standalone legend at top of figure (not inside any axis to avoid axis-bbox expansion) ---
    {\scriptsize
    \tikz\fill[Green]  (0,0) rectangle (0.22,0.22);~\MethodName\quad
    \tikz\fill[Red]    (0,0) rectangle (0.22,0.22);~SplitFed\quad
    \tikz\fill[Yellow] (0,0) rectangle (0.22,0.22);~PiPar\quad
    \tikz\fill[Blue]   (0,0) rectangle (0.22,0.22);~SCAFFOLD\quad
    \tikz\fill[Purple] (0,0) rectangle (0.22,0.22);~SplitGP\par}
    \vspace{4pt}

    %=================== Row 1: Group A panels 1-3 ===================
    % --- Panel 1: MobileNet-L on CIFAR-10 (with y-axis label) ---
    \begin{subfigure}[t]{0.34\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[ybar, bar width=6pt, enlarge x limits=0.15, scale only axis, width=2.0cm, height=2.1cm,
            ylabel={\parbox{2.2cm}{\centering \scriptsize On-Device\\ Comp.~(TFLOPs)}},
            ylabel style={at={(-0.22,0.5)}, font=\scriptsize},
            symbolic x coords={MobileNet-L}, xtick=\empty,
            xlabel={\parbox{2.4cm}{\centering \scriptsize MobileNet-L\\on CIFAR-10}},
            xlabel style={at={(0.5,-0.05)}, font=\scriptsize},
            yticklabel style={font=\scriptsize}, ymin=0,
        ]
            \addplot[fill=Green]  coordinates {(MobileNet-L,0.44)};
            \addplot[fill=Red]    coordinates {(MobileNet-L,0.48)};
            \addplot[fill=Yellow] coordinates {(MobileNet-L,0.50)};
            \addplot[fill=Blue]   coordinates {(MobileNet-L,0.57)};
            \addplot[fill=Purple] coordinates {(MobileNet-L,0.93)};
        \end{axis}\end{tikzpicture}
        \label{subfig:comp_a_mobilenet_cifar10}
    \end{subfigure}\hfill
    % --- Panel 2: VGG-11 on CIFAR-10 ---
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[ybar, bar width=6pt, enlarge x limits=0.15, scale only axis, width=2.0cm, height=2.1cm,
            symbolic x coords={VGG-11}, xtick=\empty,
            xlabel={\parbox{2.4cm}{\centering \scriptsize VGG-11 on\\CIFAR-10}},
            xlabel style={at={(0.5,-0.05)}, font=\scriptsize},
            yticklabel style={font=\scriptsize}, ymin=0,
        ]
            \addplot[fill=Green]  coordinates {(VGG-11,28.68)};
            \addplot[fill=Red]    coordinates {(VGG-11,44.14)};
            \addplot[fill=Yellow] coordinates {(VGG-11,46.44)};
            \addplot[fill=Blue]   coordinates {(VGG-11,70.24)};
            \addplot[fill=Purple] coordinates {(VGG-11,80.92)};
        \end{axis}\end{tikzpicture}
        \label{subfig:comp_a_vgg_cifar10}
    \end{subfigure}\hfill
    % --- Panel 3: MobileNet-L on Tiny ImageNet ---
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[ybar, bar width=6pt, enlarge x limits=0.15, scale only axis, width=2.0cm, height=2.1cm,
            symbolic x coords={MobileNet-L}, xtick=\empty,
            xlabel={\parbox{2.4cm}{\centering \scriptsize MobileNet-L\\ \scriptsize Tiny ImageNet}},
            xlabel style={at={(0.5,-0.05)}, font=\scriptsize},
            yticklabel style={font=\scriptsize}, ymin=0,
        ]
            \addplot[fill=Green]  coordinates {(MobileNet-L,1.41)};
            \addplot[fill=Red]    coordinates {(MobileNet-L,1.51)};
            \addplot[fill=Yellow] coordinates {(MobileNet-L,1.77)};
            \addplot[fill=Blue]   coordinates {(MobileNet-L,2.45)};
            \addplot[fill=Purple] coordinates {(MobileNet-L,20.5)};
        \end{axis}\end{tikzpicture}
        \label{subfig:comp_a_mobilenet_tinyin}
    \end{subfigure}

    \vspace{6pt}

    %=================== Row 2: Group A panel 4 + Group B panels 1-2 ===================
    % --- Panel 4: VGG-11 on Tiny ImageNet (with y-axis label) ---
    \begin{subfigure}[t]{0.34\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[ybar, bar width=6pt, enlarge x limits=0.15, scale only axis, width=2.0cm, height=2.1cm,
            ylabel={\parbox{2.2cm}{\centering \scriptsize On-Device\\ Comp.~(TFLOPs)}},
            ylabel style={at={(-0.22,0.5)}, font=\scriptsize},
            symbolic x coords={VGG-11}, xtick=\empty,
            xlabel={\parbox{2.4cm}{\centering \scriptsize VGG-11 on\\ \scriptsize Tiny ImageNet}},
            xlabel style={at={(0.5,-0.05)}, font=\scriptsize},
            yticklabel style={font=\scriptsize}, ymin=0,
        ]
            \addplot[fill=Green]  coordinates {(VGG-11,147.77)};
            \addplot[fill=Red]    coordinates {(VGG-11,167.35)};
            \addplot[fill=Yellow] coordinates {(VGG-11,179.63)};
            \addplot[fill=Blue]   coordinates {(VGG-11,237.98)};
            \addplot[fill=Purple] coordinates {(VGG-11,243.19)};
        \end{axis}\end{tikzpicture}
        \label{subfig:comp_a_vgg_tinyin}
    \end{subfigure}\hfill
    % --- Panel 5: FCN-ResNet18 on Cityscapes (Group B) ---
    % Baselines: measured device-side TFLOPs (sync CSV). Ampere: normalized to the
    % sync per-epoch sample budget (B_SplitFed x device epochs) to avoid the async
    % over-count, consistent with on-device compute growing with device epochs.
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[ybar, bar width=6pt, enlarge x limits=0.15, scale only axis, width=2.0cm, height=2.1cm,
            symbolic x coords={FCN}, xtick=\empty,
            xlabel={\parbox{2.4cm}{\centering \scriptsize FCN-ResNet18\\ \scriptsize Cityscapes}},
            xlabel style={at={(0.5,-0.05)}, font=\scriptsize},
            yticklabel style={font=\scriptsize}, ymin=0,
        ]
            \addplot[fill=Green]  coordinates {(FCN,12.63)};
            \addplot[fill=Red]    coordinates {(FCN,17.53)};
            \addplot[fill=Yellow] coordinates {(FCN,35.77)};
            \addplot[fill=Blue]   coordinates {(FCN,24.69)};
            \addplot[fill=Purple] coordinates {(FCN,43.52)};
        \end{axis}\end{tikzpicture}
        \label{subfig:comp_b_fcn_cityscapes}
    \end{subfigure}\hfill
    % --- Panel 6: FCN-ResNet18 on LIP (Group B) ---
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[ybar, bar width=6pt, enlarge x limits=0.15, scale only axis, width=2.0cm, height=2.1cm,
            symbolic x coords={FCN}, xtick=\empty,
            xlabel={\parbox{2.4cm}{\centering \scriptsize FCN-ResNet18\\ \scriptsize on LIP}},
            xlabel style={at={(0.5,-0.05)}, font=\scriptsize},
            yticklabel style={font=\scriptsize}, ymin=0,
        ]
            \addplot[fill=Green]  coordinates {(FCN,9.45)};
            \addplot[fill=Red]    coordinates {(FCN,88.55)};
            \addplot[fill=Yellow] coordinates {(FCN,70.00)};
            \addplot[fill=Blue]   coordinates {(FCN,95.82)};
            \addplot[fill=Purple] coordinates {(FCN,94.26)};
        \end{axis}\end{tikzpicture}
        \label{subfig:comp_b_lip}
    \end{subfigure}

    \vspace{6pt}

    %=================== Row 3: Group C panels 1-3 ===================
    % --- Panel 7: Swin-T on CIFAR-10 (with y-axis label) ---
    \begin{subfigure}[t]{0.34\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[ybar, bar width=6pt, enlarge x limits=0.15, scale only axis, width=2.0cm, height=2.1cm,
            ylabel={\parbox{2.2cm}{\centering \scriptsize On-Device\\ Comp.~(TFLOPs)}},
            ylabel style={at={(-0.22,0.5)}, font=\scriptsize},
            symbolic x coords={Swin-T}, xtick=\empty,
            xlabel={\parbox{2.4cm}{\centering \scriptsize Swin-T on\\CIFAR-10}},
            xlabel style={at={(0.5,-0.05)}, font=\scriptsize},
            yticklabel style={font=\scriptsize}, ymin=0,
        ]
            \addplot[fill=Green]  coordinates {(Swin-T,12.26)};
            \addplot[fill=Red]    coordinates {(Swin-T,16.20)};
            \addplot[fill=Yellow] coordinates {(Swin-T,20.53)};
            \addplot[fill=Blue]   coordinates {(Swin-T,29.08)};
            \addplot[fill=Purple] coordinates {(Swin-T,32.46)};
        \end{axis}\end{tikzpicture}
        \label{subfig:comp_c_swin_cifar10}
    \end{subfigure}\hfill
    % --- Panel 8: ViT-S on CIFAR-10 ---
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[ybar, bar width=6pt, enlarge x limits=0.15, scale only axis, width=2.0cm, height=2.1cm,
            symbolic x coords={ViT-S}, xtick=\empty,
            xlabel={\parbox{2.4cm}{\centering \scriptsize ViT-S on\\CIFAR-10}},
            xlabel style={at={(0.5,-0.05)}, font=\scriptsize},
            yticklabel style={font=\scriptsize}, ymin=0,
        ]
            \addplot[fill=Green]  coordinates {(ViT-S,265.81)};
            \addplot[fill=Red]    coordinates {(ViT-S,284.75)};
            \addplot[fill=Yellow] coordinates {(ViT-S,293.44)};
            \addplot[fill=Blue]   coordinates {(ViT-S,528.20)};
            \addplot[fill=Purple] coordinates {(ViT-S,434.75)};
        \end{axis}\end{tikzpicture}
        \label{subfig:comp_c_vit_cifar10}
    \end{subfigure}\hfill
    % --- Panel 9: Swin-T on Tiny ImageNet ---
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[ybar, bar width=6pt, enlarge x limits=0.15, scale only axis, width=2.0cm, height=2.1cm,
            symbolic x coords={Swin-T}, xtick=\empty,
            xlabel={\parbox{2.4cm}{\centering \scriptsize Swin-T on\\ \scriptsize Tiny ImageNet}},
            xlabel style={at={(0.5,-0.05)}, font=\scriptsize},
            yticklabel style={font=\scriptsize}, ymin=0,
        ]
            \addplot[fill=Green]  coordinates {(Swin-T,113.92)};
            \addplot[fill=Red]    coordinates {(Swin-T,118.51)};
            \addplot[fill=Yellow] coordinates {(Swin-T,124.49)};
            \addplot[fill=Blue]   coordinates {(Swin-T,120.68)};
            \addplot[fill=Purple] coordinates {(Swin-T,130.54)};
        \end{axis}\end{tikzpicture}
        \label{subfig:comp_c_swin_tinyin}
    \end{subfigure}

    \vspace{6pt}

    %=================== Row 4: Group C panel 4 + Group D panels 1-2 ===================
    % --- Panel 10: ViT-S on Tiny ImageNet (with y-axis label) ---
    \begin{subfigure}[t]{0.34\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[ybar, bar width=6pt, enlarge x limits=0.15, scale only axis, width=2.0cm, height=2.1cm,
            ylabel={\parbox{2.2cm}{\centering \scriptsize On-Device\\ Comp.~(TFLOPs)}},
            ylabel style={at={(-0.22,0.5)}, font=\scriptsize},
            symbolic x coords={ViT-S}, xtick=\empty,
            xlabel={\parbox{2.4cm}{\centering \scriptsize ViT-S on\\ \scriptsize Tiny ImageNet}},
            xlabel style={at={(0.5,-0.05)}, font=\scriptsize},
            yticklabel style={font=\scriptsize}, ymin=0,
        ]
            \addplot[fill=Green]  coordinates {(ViT-S,180.74)};
            \addplot[fill=Red]    coordinates {(ViT-S,234.98)};
            \addplot[fill=Yellow] coordinates {(ViT-S,239.46)};
            \addplot[fill=Blue]   coordinates {(ViT-S,243.93)};
            \addplot[fill=Purple] coordinates {(ViT-S,255.28)};
        \end{axis}\end{tikzpicture}
        \label{subfig:comp_c_vit_tinyin}
    \end{subfigure}\hfill
    % --- Panel 11: DistilBERT on AG News (Group D, 0-bars) ---
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[ybar, bar width=6pt, enlarge x limits=0.15, scale only axis, width=2.0cm, height=2.1cm,
            symbolic x coords={DistilBERT}, xtick=\empty,
            xlabel={\parbox{2.4cm}{\centering \scriptsize DistilBERT\\ \scriptsize AG News}},
            xlabel style={at={(0.5,-0.05)}, font=\scriptsize},
            yticklabel style={font=\scriptsize}, ymin=0,
        ]
            \addplot[fill=Green]  coordinates {(DistilBERT,228.96)};
            \addplot[fill=Red]    coordinates {(DistilBERT,893.57)};
            \addplot[fill=Yellow] coordinates {(DistilBERT,496.94)};
            \addplot[fill=Blue]   coordinates {(DistilBERT,428.55)};
            \addplot[fill=Purple] coordinates {(DistilBERT,241.63)};
        \end{axis}\end{tikzpicture}
        \label{subfig:comp_d_distilbert_agnews}
    \end{subfigure}\hfill
    % --- Panel 12: DistilBERT on SST-2 (Group D, 0-bars) ---
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[ybar, bar width=6pt, enlarge x limits=0.15, scale only axis, width=2.0cm, height=2.1cm,
            symbolic x coords={DistilBERT}, xtick=\empty,
            xlabel={\parbox{2.4cm}{\centering \scriptsize DistilBERT\\on SST-2}},
            xlabel style={at={(0.5,-0.05)}, font=\scriptsize},
            yticklabel style={font=\scriptsize}, ymin=0,
        ]
            \addplot[fill=Green]  coordinates {(DistilBERT,259.12)};
            \addplot[fill=Red]    coordinates {(DistilBERT,702.64)};
            \addplot[fill=Yellow] coordinates {(DistilBERT,811.08)};
            \addplot[fill=Blue]   coordinates {(DistilBERT,958.55)};
            \addplot[fill=Purple] coordinates {(DistilBERT,702.64)};
        \end{axis}\end{tikzpicture}
        \label{subfig:comp_d_distilbert_sst2}
    \end{subfigure}

    \caption{\rev{On-device computation (TFLOPs, lower is better) for all four experiment groups.}}
    \label{fig:comp:all}
\end{figure}


==> figures/hetero_all.tex <==
% 4x3 single-column heterogeneity (alpha-sweep) figure covering all four
% experimental groups. Same layout as Fig 12 (computation). Algorithm colour
% map: Green = Ampere, Red = SplitFed, Dandelion = PiPar, Blue = SCAFFOLD,
% Purple = SplitGP.

\begin{figure}[tp]
    \centering
    % --- Standalone legend at top (not inside any axis to avoid bbox expansion) ---
    {\scriptsize
    \tikz\fill[Green]    (0,0) rectangle (0.22,0.22);~\MethodName\quad
    \tikz\fill[Red]      (0,0) rectangle (0.22,0.22);~SplitFed\quad
    \tikz\fill[Dandelion](0,0) rectangle (0.22,0.22);~PiPar\quad
    \tikz\fill[Blue]     (0,0) rectangle (0.22,0.22);~SCAFFOLD\quad
    \tikz\fill[Purple]   (0,0) rectangle (0.22,0.22);~SplitGP\par}
    \vspace{4pt}

    %=================== Row 1: Group A panels 1-3 ===================
    \begin{subfigure}[t]{0.34\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[scale only axis, width=2.2cm, height=2.2cm, enlarge x limits=0.2,
            symbolic x coords={0.1,0.33,1.0}, xtick=data, xticklabels={0.1,0.33,1.0},
            ymin=35, ymax=75,
            ylabel={\parbox{2.5cm}{\centering \scriptsize Model\\ Accuracy (\%)}},
            ylabel style={at={(-0.19,0.5)}, font=\scriptsize},
            xlabel={\parbox{2.4cm}{\centering$\alpha$\\ \scriptsize MobileNet-L\\ \scriptsize CIFAR-10}},
            xlabel style={at={(0.5,-0.22)}, font=\scriptsize},
            xticklabel style={font=\tiny},
            yticklabel style={font=\scriptsize},
        ]
            \addplot[Green, thick] coordinates {(0.1,66.47) (0.33,68.6) (1.0,69.49)};
            \addplot[Red, thick] coordinates {(0.1,44.3) (0.33,53.33) (1.0,60.64)};
            \addplot[Dandelion, thick] coordinates {(0.1,54.28) (0.33,60.94) (1.0,63.56)};
            \addplot[Blue, thick] coordinates {(0.1,40.12) (0.33,55.34) (1.0,59.27)};
            \addplot[Purple, thick] coordinates {(0.1,42.29) (0.33,52.67) (1.0,64.57)};
        \end{axis}\end{tikzpicture}
        \label{subfig:hetero_a_mobilenet_cifar10}
        \end{subfigure}\hfill
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[scale only axis, width=2.2cm, height=2.2cm, enlarge x limits=0.2,
            symbolic x coords={0.1,0.33,1.0}, xtick=data, xticklabels={0.1,0.33,1.0},
            ymin=60, ymax=85,
            xlabel={\parbox{2.4cm}{\centering $\alpha$\\ \scriptsize VGG-11\\ \scriptsize CIFAR-10}},
            xlabel style={at={(0.5,-0.22)}, font=\scriptsize},
            xticklabel style={font=\tiny},
            yticklabel style={font=\scriptsize},
        ]
            \addplot[Green, thick] coordinates {(0.1,78.38) (0.33,80.49) (1.0,81.65)};
            \addplot[Red, thick] coordinates {(0.1,61.04) (0.33,72.43) (1.0,75.35)};
            \addplot[Dandelion, thick] coordinates {(0.1,70.41) (0.33,76.71) (1.0,79.44)};
            \addplot[Blue, thick] coordinates {(0.1,67.99) (0.33,74.8) (1.0,76.45)};
            \addplot[Purple, thick] coordinates {(0.1,70.11) (0.33,76.86) (1.0,77.77)};
        \end{axis}\end{tikzpicture}
        \label{subfig:hetero_a_vgg_cifar10}
        \end{subfigure}\hfill
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[scale only axis, width=2.2cm, height=2.2cm, enlarge x limits=0.2,
            symbolic x coords={0.1,0.33,1.0}, xtick=data, xticklabels={0.1,0.33,1.0},
            ymin=5, ymax=30,
            xlabel={\parbox{2.4cm}{\centering $\alpha$\\ \scriptsize MobileNet-L\\ \scriptsize Tiny ImageNet}},
            xlabel style={at={(0.5,-0.22)}, font=\scriptsize},
            xticklabel style={font=\tiny},
            yticklabel style={font=\scriptsize},
        ]
            \addplot[Green, thick] coordinates {(0.1,24.5) (0.33,24.6) (1.0,26.76)};
            \addplot[Red, thick] coordinates {(0.1,10.74) (0.33,11.95) (1.0,13.41)};
            \addplot[Dandelion, thick] coordinates {(0.1,12) (0.33,12.8) (1.0,13.66)};
            \addplot[Blue, thick] coordinates {(0.1,11.19) (0.33,12.9) (1.0,13.95)};
            \addplot[Purple, thick] coordinates {(0.1,10.53) (0.33,12.85) (1.0,13.5)};
        \end{axis}\end{tikzpicture}
        \label{subfig:hetero_a_mobilenet_tinyin}
        \end{subfigure}

    \vspace{6pt}

    %=================== Row 2: Group A panel 4 + Group B (placeholders) ===================
    \begin{subfigure}[t]{0.34\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[scale only axis, width=2.2cm, height=2.2cm, enlarge x limits=0.2,
            symbolic x coords={0.1,0.33,1.0}, xtick=data, xticklabels={0.1,0.33,1.0},
            ymin=25, ymax=45,
            ylabel={\rev{\parbox{2.5cm}{\centering \scriptsize Model Accuracy~/ \\mIoU  (\%)}}},
            ylabel style={at={(-0.19,0.5)}, font=\scriptsize},
            xlabel={\parbox{2.4cm}{\centering $\alpha$\\ \scriptsize VGG-11\\ \scriptsize Tiny ImageNet}},
            xlabel style={at={(0.5,-0.22)}, font=\scriptsize},
            xticklabel style={font=\tiny},
            yticklabel style={font=\scriptsize},
        ]
            \addplot[Green, thick] coordinates {(0.1,41.29) (0.33,41.63) (1.0,41.94)};
            \addplot[Red, thick] coordinates {(0.1,30.31) (0.33,32.76) (1.0,33.11)};
            \addplot[Dandelion, thick] coordinates {(0.1,30.54) (0.33,31.25) (1.0,31.91)};
            \addplot[Blue, thick] coordinates {(0.1,31.6) (0.33,32.56) (1.0,33.81)};
            \addplot[Purple, thick] coordinates {(0.1,30.66) (0.33,32.76) (1.0,33.52)};
        \end{axis}\end{tikzpicture}
        \label{subfig:hetero_a_vgg_tinyin}
        \end{subfigure}\hfill
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[scale only axis, width=2.2cm, height=2.2cm, enlarge x limits=0.2,
            symbolic x coords={0.1,0.33,1.0}, xtick=data, xticklabels={0.1,0.33,1.0},
            ymin=15, ymax=32,
            xlabel={\parbox{2.4cm}{\centering $\alpha$\\ \scriptsize FCN-ResNet18\\ \scriptsize Cityscapes}},
            xlabel style={at={(0.5,-0.22)}, font=\scriptsize},
            xticklabel style={font=\tiny},
            yticklabel style={font=\scriptsize},
        ]
            % mIoU values across the $\alpha$-sweep (Cityscapes).
            \addplot[Green, thick] coordinates {(0.1,26.11) (0.33,28.42) (1.0,28.96)};
            \addplot[Red, thick] coordinates {(0.1,17.25) (0.33,21.09) (1.0,23.88)};
            \addplot[Dandelion, thick] coordinates {(0.1,17.56) (0.33,21.61) (1.0,24.02)};
            \addplot[Blue, thick] coordinates {(0.1,18.56) (0.33,21.54) (1.0,23.28)};
            \addplot[Purple, thick] coordinates {(0.1,17.81) (0.33,21.48) (1.0,24.35)};
        \end{axis}\end{tikzpicture}
        \label{subfig:hetero_b_fcn_cityscapes}
        \end{subfigure}\hfill
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[scale only axis, width=2.2cm, height=2.2cm, enlarge x limits=0.2,
            symbolic x coords={0.1,0.33,1.0}, xtick=data, xticklabels={0.1,0.33,1.0},
            ymin=5, ymax=27,
            xlabel={\parbox{2.4cm}{\centering $\alpha$\\ \scriptsize FCN-ResNet18\\ \scriptsize on LIP}},
            xlabel style={at={(0.5,-0.22)}, font=\scriptsize},
            xticklabel style={font=\tiny},
            yticklabel style={font=\scriptsize},
        ]
            % mIoU values across the $\alpha$-sweep (LIP).
            \addplot[Green, thick] coordinates {(0.1,22.03) (0.33,23.94) (1.0,24.22)};
            \addplot[Red, thick] coordinates {(0.1,9.5) (0.33,13.09) (1.0,16.87)};
            \addplot[Dandelion, thick] coordinates {(0.1,8.87) (0.33,12.71) (1.0,15.01)};
            \addplot[Blue, thick] coordinates {(0.1,9.34) (0.33,12.92) (1.0,15.57)};
            \addplot[Purple, thick] coordinates {(0.1,10.02) (0.33,12.58) (1.0,17.56)};
        \end{axis}\end{tikzpicture}
        \label{subfig:hetero_b_lip}
        \end{subfigure}

    \vspace{6pt}

    %=================== Row 3: Group C panels 1-3 ===================
    \begin{subfigure}[t]{0.34\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[scale only axis, width=2.2cm, height=2.2cm, enlarge x limits=0.2,
            symbolic x coords={0.1,0.33,1.0}, xtick=data, xticklabels={0.1,0.33,1.0},
            ymin=50, ymax=72,
            ylabel={\parbox{2.5cm}{\centering \scriptsize Model\\ Accuracy (\%)}},
            ylabel style={at={(-0.19,0.5)}, font=\scriptsize},
            xlabel={\parbox{2.4cm}{\centering $\alpha$\\ \scriptsize Swin-T\\ \scriptsize CIFAR-10}},
            xlabel style={at={(0.5,-0.22)}, font=\scriptsize},
            xticklabel style={font=\tiny},
            yticklabel style={font=\scriptsize},
        ]
            \addplot[Green, thick] coordinates {(0.1,67.14) (0.33,67.64) (1.0,67.89)};
            \addplot[Red, thick] coordinates {(0.1,58.17) (0.33,62.3) (1.0,65.07)};
            \addplot[Dandelion, thick] coordinates {(0.1,54.44) (0.33,62.8) (1.0,65.47)};
            \addplot[Blue, thick] coordinates {(0.1,58.97) (0.33,63.51) (1.0,65.17)};
            \addplot[Purple, thick] coordinates {(0.1,60.99) (0.33,64.69) (1.0,65.72)};
        \end{axis}\end{tikzpicture}
        \label{subfig:hetero_c_swin_cifar10}
        \end{subfigure}\hfill
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[scale only axis, width=2.2cm, height=2.2cm, enlarge x limits=0.2,
            symbolic x coords={0.1,0.33,1.0}, xtick=data, xticklabels={0.1,0.33,1.0},
            ymin=45, ymax=65,
            xlabel={\parbox{2.4cm}{\centering $\alpha$\\ \scriptsize ViT-S\\ \scriptsize CIFAR-10}},
            xlabel style={at={(0.5,-0.22)}, font=\scriptsize},
            xticklabel style={font=\tiny},
            yticklabel style={font=\scriptsize},
        ]
            \addplot[Green, thick] coordinates {(0.1,60.85) (0.33,61.04) (1.0,61.34)};
            \addplot[Red, thick] coordinates {(0.1,50.1) (0.33,52.07) (1.0,53.63)};
            \addplot[Dandelion, thick] coordinates {(0.1,48.74) (0.33,52.37) (1.0,53.93)};
            \addplot[Blue, thick] coordinates {(0.1,48.24) (0.33,54.03) (1.0,56.23)};
            \addplot[Purple, thick] coordinates {(0.1,47.08) (0.33,52.82) (1.0,55.49)};
        \end{axis}\end{tikzpicture}
        \label{subfig:hetero_c_vit_cifar10}
        \end{subfigure}\hfill
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[scale only axis, width=2.2cm, height=2.2cm, enlarge x limits=0.2,
            symbolic x coords={0.1,0.33,1.0}, xtick=data, xticklabels={0.1,0.33,1.0},
            ymin=10, ymax=35,
            xlabel={\parbox{2.4cm}{\centering $\alpha$\\ \scriptsize Swin-T\\ \scriptsize Tiny ImageNet}},
            xlabel style={at={(0.5,-0.22)}, font=\scriptsize},
            xticklabel style={font=\tiny},
            yticklabel style={font=\scriptsize},
        ]
            \addplot[Green, thick] coordinates {(0.1,28.73) (0.33,29.18) (1.0,29.54)};
            \addplot[Red, thick] coordinates {(0.1,15.07) (0.33,16.62) (1.0,17.33)};
            \addplot[Dandelion, thick] coordinates {(0.1,14.52) (0.33,15.61) (1.0,16.43)};
            \addplot[Blue, thick] coordinates {(0.1,14.97) (0.33,16.3) (1.0,17.63)};
            \addplot[Purple, thick] coordinates {(0.1,18.8) (0.33,22.56) (1.0,24.54)};
        \end{axis}\end{tikzpicture}
        \label{subfig:hetero_c_swin_tinyin}
        \end{subfigure}

    \vspace{6pt}

    %=================== Row 4: Group C panel 4 + Group D (placeholders) ===================
    \begin{subfigure}[t]{0.34\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[scale only axis, width=2.2cm, height=2.2cm, enlarge x limits=0.2,
            symbolic x coords={0.1,0.33,1.0}, xtick=data, xticklabels={0.1,0.33,1.0},
            ymin=10, ymax=25,
            ylabel={\parbox{2.5cm}{\centering \scriptsize Model\\ Accuracy (\%)}},
            ylabel style={at={(-0.19,0.5)}, font=\scriptsize},
            xlabel={\parbox{2.4cm}{\centering $\alpha$\\ \scriptsize ViT-S\\ \scriptsize Tiny ImageNet}},
            xlabel style={at={(0.5,-0.22)}, font=\scriptsize},
            xticklabel style={font=\tiny},
            yticklabel style={font=\scriptsize},
        ]
            \addplot[Green, thick] coordinates {(0.1,21.23) (0.33,21.32) (1.0,22.23)};
            \addplot[Red, thick] coordinates {(0.1,14.21) (0.33,15.07) (1.0,15.87)};
            \addplot[Dandelion, thick] coordinates {(0.1,13.56) (0.33,15.17) (1.0,16.27)};
            \addplot[Blue, thick] coordinates {(0.1,14.01) (0.33,15.72) (1.0,16.42)};
            \addplot[Purple, thick] coordinates {(0.1,14.57) (0.33,15.93) (1.0,17.24)};
        \end{axis}\end{tikzpicture}
        \label{subfig:hetero_c_vit_tinyin}
        \end{subfigure}\hfill
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[scale only axis, width=2.2cm, height=2.2cm, enlarge x limits=0.2,
            symbolic x coords={0.1,0.33,1.0}, xtick=data, xticklabels={0.1,0.33,1.0},
            ymin=80, ymax=90,
            xlabel={\parbox{2.4cm}{\centering $\alpha$\\ \scriptsize DistilBERT\\ \scriptsize AG News}},
            xlabel style={at={(0.5,-0.22)}, font=\scriptsize},
            xticklabel style={font=\tiny},
            yticklabel style={font=\scriptsize},
        ]
            \addplot[Green, thick] coordinates {(0.1,87.75) (0.33,88.03) (1.0,88.61)};
            \addplot[Red, thick] coordinates {(0.1,84.52) (0.33,87.5) (1.0,88.23)};
            \addplot[Dandelion, thick] coordinates {(0.1,83.66) (0.33,87.7) (1.0,88.47)};
            \addplot[Blue, thick] coordinates {(0.1,82.73) (0.33,86.37) (1.0,87.94)};
            \addplot[Purple, thick] coordinates {(0.1,81.1) (0.33,86.1) (1.0,86.98)};
        \end{axis}\end{tikzpicture}
        \label{subfig:hetero_d_distilbert_agnews}
        \end{subfigure}\hfill
    \begin{subfigure}[t]{0.33\linewidth}
        \centering
        \begin{tikzpicture}[scale=1, trim axis left]
        \begin{axis}[scale only axis, width=2.2cm, height=2.2cm, enlarge x limits=0.2,
            symbolic x coords={0.1,0.33,1.0}, xtick=data, xticklabels={0.1,0.33,1.0},
            ymin=75, ymax=84,
            xlabel={\parbox{2.4cm}{\centering $\alpha$\\ \scriptsize DistilBERT\\ on SST-2}},
            xlabel style={at={(0.5,-0.22)}, font=\scriptsize},
            xticklabel style={font=\tiny},
            yticklabel style={font=\scriptsize},
        ]
            \addplot[Green, thick] coordinates {(0.1,80.84) (0.33,81.38) (1.0,82.12)};
            \addplot[Red, thick] coordinates {(0.1,76.31) (0.33,80.89) (1.0,81.03)};
            \addplot[Dandelion, thick] coordinates {(0.1,77.4) (0.33,80.6) (1.0,80.92)};
            \addplot[Blue, thick] coordinates {(0.1,78.56) (0.33,81.51) (1.0,82.09)};
            \addplot[Purple, thick] coordinates {(0.1,77.93) (0.33,80.78) (1.0,81.69)};
        \end{axis}\end{tikzpicture}
        \label{subfig:hetero_d_distilbert_sst2}
        \end{subfigure}

    \caption{\rev{Model accuracy for image and text classification and mean Intersection over Union for semantic segmentation (higher is better for both) versus non-IID degree $\alpha$ for all four experiment groups.}}
    \label{fig:hetero:all}
\end{figure}


==> figures/position.tex <==
\begin{figure}[t]
    \centering
    \footnotesize
    \begin{tikzpicture}[scale=0.5]
        % Draw axes
        \draw[->] (-3,0) -- (3.5,0) node at (7.2,0) {\parbox{2cm}{\centering On-device\\computation}};
        \draw[->] (0,-3) -- (0,3.5) 
        node at (0,5.4) {\parbox{2cm}{\centering Device-server communication}};

        % Scatter points representing methods
        %\node[draw=black, fill=black, star, star points=5, minimum size=5pt, inner sep=0pt] at (-1.5, -1.5) {};
        \fill[green!15] (-0.05, -0.05) rectangle (-3,-3);
        \node[below] at (-1.5, -1.2) {\scriptsize \MethodName};
        
        %\fill[black] (1.5, -1.5) circle (4pt);
        \fill[red!10] (0.05, -0.05) rectangle (3,-3);
        \node[below] at (1.5, -1) {\scriptsize \textbf{\parbox{2cm}{\centering FL-based\\systems}}};
        
        %\fill[black] (-1.5, 1.5) circle (4pt);
        \fill[red!10] (-0.05, 0.05) rectangle (-3,3);
        \node[above] at (-1.5, 1) {\scriptsize \textbf{\parbox{2cm}{\centering SFL-based\\systems}}};

        % Shaded undesirable quadrant
        \fill[red!40] (0.03,0.03) rectangle (3,3);
        \node at (1.5, 1.5) {\scriptsize \textbf{Undesirable}};

        \node[left] at (-3,0) {Low};
        \node[right] at (3.5,0) {High};

        \node[below] at (0,-3) {Low};
        \node[below] at (0,4.4) {High};


    \end{tikzpicture}
    \caption{Trade-off between on-device computation and device-server communication for Federated Learning (FL), Split Federated Learning (SFL), and \MethodName. FL and SFL have similar accuracy whereas \MethodName\ has a higher accuracy than these methods.
    }
    \label{fig:position}
\end{figure}

